Causal Effect Identification in Acyclic Directed Mixed Graphs and Gated Models

We introduce a new family of graphical models that consists of graphs with possibly directed, undirected and bidirected edges but without directed cycles. We show that these models are suitable for representing causal models with additive error terms. We provide a set of sufficient graphical criteria for the identification of arbitrary causal effects when the new models contain directed and undirected edges but no bidirected edge. We also provide a necessary and sufficient graphical criterion for the identification of the causal effect of a single variable on the rest of the variables. Moreover, we develop an exact algorithm for learning the new models from observational and interventional data via answer set programming. Finally, we introduce gated models for causal effect identification, a new family of graphical models that exploits context specific independences to identify additional causal effects.

==> admg-csi-w-gbn.tex <==

%!TEX encoding = utf8
%!TEX root=../main.tex


\begin{tikzpicture}

	\begin{scope}
		\node[var] (T) {T};
		\node[var, right=of T] (C) {C};
		\node[var, right=of C] (A) {A};
		\node[var, below=of C] (W) {W};
	
		\path (T.north) edge [-, bend left= 50] (C.north);
		\path (T) edge [connect] (C);
		\path (C) edge [connect] (A);
		\path (W) edge [connect] (C);
	
		\path [draw, -latex] (T) to[bend right= 45] (W.south) to[bend right = 45] (A);

		\node[box, inner sep=15pt, fit= (T) (C) (W) (A), label=left:$$] (O1) {};
	\end{scope}
	
	\begin{scope}[xshift=6.5cm]
		\node[var] (T) {T};
		\node[var, right=of T] (C) {C};
		\node[var, right=of C] (A) {A};
		\node[var, below=of C] (W) {W};
	
		\path (T.north) edge [-, bend left= 50] (C.north);

		\path (C) edge [connect] (A);
		\path (W) edge [connect] (C);
	
		\path [draw, -latex] (T) to[bend right= 45] (W.south) to[bend right = 45] (A);

		\node[box,  inner sep=15pt, fit= (T) (C) (W) (A), label=left:$$] (O2) {};	
	\end{scope}
			
	\node[gate,right = of O1,xshift=-0.5cm,yshift=0.7cm] (G1) {$\wh{W}  > 100$};
	\path (O1) edge [connect] (G1);
	\path (G1) edge [connect] (O2);
	
	\node[gate,left=of O2,xshift=0.5cm,yshift=-0.7cm] (G2) {$\wh{W}  \leq  100$};
	\path (O2) edge [connect] (G2);
	\path (G2) edge [connect] (O1);	
	
\end{tikzpicture}



==> admg-csi-w.tex <==

%!TEX encoding = utf8
%!TEX root=../main.tex


\begin{tikzpicture}

	\node[var] (T) {T};
	\node[var, right=of T] (C) {C};
	\node[var, right=of C] (A) {A};
	\node[var, below=of C] (W) {W};
	
	\path (T.north) edge [-, bend left= 50] (C.north);
	\path (T) edge [connect] (C);
	\path (C) edge [connect] (A);
	\path (W) edge [connect] (C);
	
	\path [draw, -latex] (T) to[bend right= 45] (W.south) to[bend right = 45] (A);
	
	\node[box, inner sep=15pt, fit= (T) (C) (W) (A), label=left:$$] (O1) {};
	
\end{tikzpicture}



==> data.tex <==
\begin{verbatim}
nodes(3).   % three nodes
set(0..7).  % all subsets of three nodes

% observations
dep(1,2,0,0,1).
dep(1,2,4,0,1).
dep(2,3,0,0,1).
dep(2,3,1,0,1).
dep(1,3,0,0,1).
dep(1,3,2,0,1).

% interventions on the node 1
dep(1,2,0,1,1).
dep(1,2,4,1,1).
dep(2,3,1,1,1).
dep(1,3,0,1,1).
dep(1,3,2,1,1).

% interventions on the node 2
indep(1,2,0,0,2,1).
indep(1,2,4,0,2,1).
dep(2,3,0,2,1).
dep(2,3,1,2,1).
indep(1,3,2,2,1).

% interventions on the node 3
dep(1,2,4,0,3,1).
indep(2,3,0,3,1).
indep(2,3,1,3,1).
indep(1,3,0,3,1).
indep(1,3,2,3,1).
\end{verbatim}

==> examples-alcohol-activity-admg-gated.tex <==

%!TEX encoding = utf8
%!TEX root=../main.tex


\begin{tikzpicture}

	\begin{scope}
		\node[var] (T) {T};
		\node[var, right=of T] (C) {C};
		\node[var, right=of C] (A) {A};
		\node[var, below=of C] (W) {W};
	
		\path (T.north) edge [-, bend left= 50] (C.north);
		\path (T) edge [connect] (C);
		\path (C) edge [connect] (A);
		\path (W) edge [connect] (C);
	
		\path [draw, -latex] (T) to[bend right= 45]  ([yshift=-0.2cm]W.south) to[bend right = 45] (A);

		\node[box, inner sep=15pt, fit= (T) (C) (W) (A), label=above:\underline{$R_1$}] (O1) {};
	\end{scope}
	
	\begin{scope}[xshift=6.0cm,yshift=0.0cm]
		\node[var] (T) {T};
		\node[var, right=of T] (C) {C};
		\node[var, right=of C] (A) {A};
		\node[var, below=of C] (W) {W};
	
		\path (T.north) edge [-, bend left= 50] (C.north);

		\path (C) edge [connect] (A);
		\path (W) edge [connect] (C);
	
		\path [draw, -latex] (T) to[bend right= 45]  ([yshift=-0.2cm]W.south) to[bend right = 45] (A);

		\node[box,  inner sep=15pt, fit= (T) (C) (W) (A), label=above:$R_2$] (I1) {};	
	\end{scope}
	
	\begin{scope}[xshift=12.0cm,yshift=0.0cm]
		\node[var] (T) {T};
		\node[var, right=of T] (C) {C};
		\node[var, right=of C] (A) {A};
		\node[var, below=of C] (W) {W};
	
		\path (T.north) edge [-, bend left= 50] (C.north);

		\path (T) edge [connect] (C);
		\path (C) edge [connect] (A);
		\path (W) edge [connect] (C);
	
		\path [draw, -latex] (T) to[bend right= 45]  ([yshift=-0.2cm]W.south) to[bend right = 45] (A);

		\node[box,  inner sep=15pt, fit= (T) (C) (W) (A), label=above:$R_3$] (O2) {};	
	\end{scope}
	

	\node[gate,above = of O1,xshift=3.0cm,yshift=-0.5cm] (G1) {\scriptsize $W  > 30$};
	\path (O1) edge [connect] (G1);
	\path (G1) edge [connect] (I1);

	\node[gate,below = of O1,xshift=3.0cm,yshift=0.5cm] (G4) {\scriptsize $W  \leq 30$};
	\path (I1) edge [connect] (G4);
	\path (G4) edge [connect] (O1);
	
	\node[gate,above=of I1,xshift=3.0cm,yshift=-0.5cm] (G2) {\scriptsize $L(D | R_3) / L(D | R_2) > \theta$};
	\path (I1) edge [connect] (G2);
	\path (G2) edge [connect] (O2);	

	\node[gate,below=of I1,xshift=3.0cm,yshift=0.5cm] (G3) {\scriptsize $L(D | R_2) / L(D | R_3) > \theta$};
	\path (O2) edge [connect] (G3);
	\path (G3) edge [connect] (I1);
	\path (O2) edge [connect, bend left=10] (G4);	
	
	
\end{tikzpicture}



==> examples-mechanism-gated.tex <==
%!TEX encoding = utf8
%!TEX root=../main.tex

\resizebox{1.0\linewidth}{!} {
\centering
		
\begin{tikzpicture}

	\begin{scope}
		\node[var] (T) {T};
		\node[var] (C)[right=of T] {C};
		\node[var] (W)[below= of C] {W};
		\path (T) edge [connect] (C);
		\path (W) edge [connect] (C);
		\node[box, fit= (T) (C) (W), label=left:$\underline{R_1}$] (O1) {};
		
		\node[gate,above=of O1,xshift=2.0cm,yshift=-0.5cm] (G1) {\scriptsize $\wh{W} > 30 | bootcamp $};
		\path (O1) edge [connect] (G1);
	\end{scope}
	
	\begin{scope}[xshift=4.0cm,yshift=0.0cm]
		\node[var] (T) {T};
		\node[var] (C)[right=of T] {C};
		\node[var] (W)[below= of C] {W};
		\path (W) edge [connect] (C);
		\node[box, fit= (T) (C) (W), label=left:$R_2$] (I1) {};
		
		\node[gate,below=of I1,xshift=-2.0cm,yshift=0.5cm] (G3) {\scriptsize $W \leq 30$};
		\path (I1) edge [connect] (G3);
	\end{scope}
	
	\path (G1) edge [connect] (I1);
	\path (G3) edge [connect] (O1);

\end{tikzpicture}

}

==> examples-mechanism-truth.tex <==
%!TEX encoding = utf8
%!TEX root=../main.tex

\begin{tikzpicture}
	\begin{scope}
		\node[var] (T) {T};
		\node[var] (C)[right=of T] {C};
		\node[var] (W)[below= of C] {W};
		\path (T) edge [connect] (C);
		\path (W) edge [connect] (C);
		\node[box, fit= (T) (C) (W)] (O1) {};
	\end{scope}
\end{tikzpicture}

==> examples-nondeterministic-gated.tex <==
%!TEX encoding = utf8
%!TEX root=../main.tex

\resizebox{1.0\linewidth}{!} {
\centering
		
\begin{tikzpicture}

	\begin{scope}
		\node[var] (B) {B};
		\node[var] (Y)[right=of B] {Y};
		\node[var] (Z)[below= of Y] {Z};
		\path (B) edge [connect] (Y);
		\path (B) edge [connect] (Z);
		\path (Y) edge [connect] (Z);
		\node[box, fit= (B) (Y) (Z), label=left:$\underline{R_1}$] (O1) {};
		
		\node[gate,below=of O1,xshift=1.75cm,yshift=-0.25cm] (G1) {\scriptsize $\wh{B} \leq 60$ \\ \scriptsize $L(D|R_2) / L(D|R_3) > \theta$};
		\node[gate,below=of O1,xshift=-1.75cm,yshift=-0.25cm] (G2) {\scriptsize $\wh{B} \leq 60$ \\ \scriptsize $L(D|R_3) / L(D|R_2) > \theta$};
		\path (O1) edge [connect] (G1);
		\path (O1) edge [connect] (G2);
	\end{scope}
	
	\begin{scope}[xshift=3.0cm,yshift=-0.75cm]
		\node[var] (B) {B};
		\node[var] (Y)[right=of B] {Y};
		\node[var] (Z)[below= of Y] {Z};
		\path (B) edge [connect] (Z);
		\path (Y) edge [connect] (Z);
		\node[box, fit= (B) (Y) (Z), label=left:$R_2$] (I1) {};
		
		\node[gate,above=of I1,yshift=-0.5cm] (G3) {\scriptsize $B > 60$};
		\path (I1) edge [connect] (G3);
	\end{scope}
	
	\begin{scope}[xshift=-3.0cm,yshift=-0.75cm]
		\node[var] (B) {B};
		\node[var] (Y)[right=of B] {Y};
		\node[var] (Z)[below= of Y] {Z};
		\path (B) edge [connect] (Z);
		\node[box, fit= (B) (Y) (Z), label=left:$R_3$] (I2) {};
		
		\node[gate,above=of I2,yshift=-0.5cm] (G4) {\scriptsize $B > 60$};
		\path (I2) edge [connect] (G4);
	\end{scope}
		
	\path (G1) edge [connect] (I1);
	\path (G2) edge [connect] (I2);
	\path (G3) edge [connect] (O1);
	\path (G4) edge [connect] (O1);

\end{tikzpicture}

}

==> examples-unstable-gated.tex <==
%!TEX encoding = utf8
%!TEX root=../main.tex

\resizebox{1.0\linewidth}{!} {
\centering
		
\begin{tikzpicture}

	\begin{scope}
		\node[var] (B) {B};
		\node[var] (Y)[right=of B] {Y};
		\node[var] (Z)[below= of Y] {Z};
		\path (B) edge [connect] (Y);
		\path (B) edge [connect] (Z);
		\path (Y) edge [connect] (Z);
		\node[box, fit= (B) (Y) (Z), label=left:$\underline{R_1}$] (O1) {};
		
		\node[gate,above=of O1,xshift=1.5cm,yshift=-0.5cm] (G1) {\scriptsize $\wh{B} \leq 60$};
		\path (O1) edge [connect] (G1);
	\end{scope}
	
	\begin{scope}[xshift=3.0cm]
		\node[var] (B) {B};
		\node[var] (Y)[right=of B] {Y};
		\node[var] (Z)[below= of Y] {Z};
		\path (B) edge [connect] (Z);
		\path (Y) edge [connect] (Z);
		\node[box, fit= (B) (Y) (Z), label=left:$R_2$] (I1) {};
		
		\node[gate,above=of I1,xshift=1.5cm,yshift=-0.5cm] (G2) {\scriptsize $L(D|R_3) / L(D|R_2) > \theta$};
		\node[gate,below=of I1,xshift=-1.5cm,yshift=0.5cm] (G4) {\scriptsize $B > 60$};
		\path (I1) edge [connect] (G2);
		\path (I1) edge [connect] (G4);
	\end{scope}
	
	\begin{scope}[xshift=6.0cm]
		\node[var] (B) {B};
		\node[var] (Y)[right=of B] {Y};
		\node[var] (Z)[below= of Y] {Z};
		\path (B) edge [connect] (Z);
		\node[box, fit= (B) (Y) (Z), label=left:$R_3$] (I2) {};
		
		\node[gate,below=of I2,xshift=-1.5cm,yshift=0.5cm] (G3) {\scriptsize $L(D|R_2) / L(D|R_3) > \theta$};
		\path (I2) edge [connect] (G3);
		\path (I2.west) edge [yshift=-0.7cm,connect] (G4);
	\end{scope}
		
	\path (G1) edge [connect] (I1);
	\path (G2) edge [connect] (I2);
	\path (G3) edge [connect] (I1);
	\path (G4) edge [connect] (O1);

\end{tikzpicture}

}

==> examples-unstable-truth.tex <==
%!TEX encoding = utf8
%!TEX root=../main.tex

\begin{tikzpicture}
	\begin{scope}
		\node[var] (B) {B};
		\node[var] (Y)[right=of B] {Y};
		\node[var] (Z)[below= of Y] {Z};
		\node[var] (U)[left= of Z] {U};
		\path (B) edge [connect] (Y);
		\path (B) edge [connect] (Z);
		\path (Y) edge [connect] (Z);
		\path (U) edge [connect] (Z);
		\node[box, fit= (B) (Y) (Z) (U)] (O1) {};
	\end{scope}
\end{tikzpicture}

==> gated-model-example.tex <==

%!TEX encoding = utf8
%!TEX root=../main.tex

\begin{minipage}[t]{0.5\linewidth}
\centering
\resizebox{1.0\linewidth}{!} {
\centering
		
\begin{tikzpicture}

	\begin{scope}
		\node[textnode] (X) {};
		\node[box, fit= (X), label=left:$\underline{R_1}$] (O1) {};
		\node[gate,above=of O1,xshift=1.5cm,yshift=-0.5cm] (G1) {$CG_1$};
		\path (O1) edge [connect] (G1);
	\end{scope}
	
	\begin{scope}[xshift=3.0cm]
		\node[textnode] (X) {};
		\node[box, fit= (X), label=left:$R_2$] (C1) {};
		\node[gate,above=of C1,xshift=1.5cm,yshift=-0.5cm] (G2) {$TG_1$};
		\path (C1) edge [connect] (G2);
	\end{scope}
	
	\begin{scope}[xshift=6.0cm]
		\node[textnode] (X) {};
		\node[box, fit= (X), label=left:$R_3$] (C2) {};
	\end{scope}
		
	\path (G1) edge [connect] (C1);
	\path (G2) edge [connect] (C2);

\end{tikzpicture}

}
\end{minipage}



==> introduction-example1-bn.tex <==

%!TEX encoding = utf8
%!TEX root=../main.tex

\begin{tikzpicture}

	\begin{scope}
		\node[var] (X) {X};
		\node[var] (Z)[right=of X] {Z};
		\node[var] (Y)[below= of Z] {Y};
		\path (X) edge [connect] (Y);
		\path (X) edge [connect] (Z);
		\path (Z) edge [connect] (Y);
		
		\node[box, fit= (X) (Y) (Z), label=above:$$] (O1) {};
	\end{scope}
	
\end{tikzpicture}


==> introduction-example1-gated.tex <==

%!TEX encoding = utf8
%!TEX root=../main.tex

\begin{tikzpicture}

	\begin{scope}
		\node[var] (X) {X};
		\node[var] (Z)[right=of X] {Z};
		\node[var] (Y)[below= of Z] {Y};
		\path (X) edge [connect] (Y);
		\path (X) edge [connect] (Z);
		\path (Z) edge [connect] (Y);
		\node[box, fit= (X) (Y) (Z), label=above:$$] (O1) {};
	\end{scope}
	
	\begin{scope}[xshift=4.0cm]
		\node[var] (X) {X};
		\node[var] (Z)[right=of X] {Z};
		\node[var] (Y)[below= of Z] {Y};
		\path (X) edge [connect] (Y);
		\path (Z) edge [connect] (Y);
		\node[box, fit= (X) (Y) (Z), label=left:$$] (O2) {};
	\end{scope}
			
	\node[gate,right = of O1,xshift=-0.5cm,yshift=0.7cm] (G1) {$X  > 0$};
	\path (O1) edge [connect] (G1);
	\path (G1) edge [connect] (O2);
	
	\node[gate,left=of O2,xshift=0.5cm,yshift=-0.7cm] (G2) {$X \leq 0$};
	\path (O2) edge [connect] (G2);
	\path (G2) edge [connect] (O1);	


\end{tikzpicture}


==> introduction-example2-bn.tex <==

%!TEX encoding = utf8
%!TEX root=../main.tex

\begin{tikzpicture}

	\begin{scope}
		\node[var] (X) {X};
		\node[var] (Z)[right=of X] {Z};
		\node[var] (U1)[right=of Z] {$U_1$};
		\node[var] (U2)[right=of U1] {$U_2$};		
		\node[var] (Y)[below= of U1] {Y};
		\path (X) edge [connect] (Y);
		\path (X) edge [connect] (Z);
		\path (Z) edge [connect] (U1);
		\path (U1) edge [connect] (Y);
		\path (U2) edge [connect] (U1);
		\node[box, fit= (X) (Y) (Z) (U1) (U2), label=above:$$] (O1) {};
	\end{scope}
	
\end{tikzpicture}


==> introduction-example2-gated.tex <==

%!TEX encoding = utf8
%!TEX root=../main.tex

\begin{tikzpicture}

	\begin{scope}
		\node[var] (X) {X};
		\node[var] (Z)[right=of X] {Z};
		\node[var] (Y)[below= of Z] {Y};
		\path (X) edge [connect] (Y);
		\path (X) edge [connect] (Z);
		\path (Z) edge [connect] (Y);
		\node[box, fit= (X) (Y) (Z), label=left:$R_1$] (O1) {};
	\end{scope}
	
	\begin{scope}[xshift=4.0cm]
		\node[var] (X) {X};
		\node[var] (Z)[right=of X] {Z};
		\node[var] (Y)[below= of Z] {Y};
		\path (X) edge [connect] (Y);
		\path (X) edge [connect] (Z);
		\node[box, fit= (X) (Y) (Z), label=right:$R_2$] (O2) {};
	\end{scope}
			
	\node[gate,right = of O1,xshift=-1.5cm,yshift=1.3cm] (G1) {\scriptsize $L(D | R_2) / L(D | R_1) > \theta$};
	\path (O1) edge [connect] (G1);
	\path (G1) edge [connect] (O2);
	
	\node[gate,left=of O2,xshift=1.5cm,yshift=-1.3cm] (G2) {\scriptsize $L(D | R_1) / L(D | R_2) > \theta$};
	\path (O2) edge [connect] (G2);
	\path (G2) edge [connect] (O1);	


\end{tikzpicture}

